Approximating Optimal Estimation of Time Offset Synchronization with Temperature Variations

The paper addresses the problem of time offset synchronization in the presence of temperature variations, which lead to a non-Gaussian environment. In this context, regular Kalman filtering reveals to be suboptimal. A functional optimization approach is developed in order to approximate optimal estimation of the clock offset between master and slave. A numerical approximation is provided to this aim, based on regular neural network training. Other heuristics are provided as well, based on spline regression. An extensive performance evaluation highlights the benefits of the proposed techniques, which can be easily generalized to several clock synchronization protocols and operating environments.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,2380.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,440){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(396,713){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(396,986){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(396,1259){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(396,1532){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(396,1805){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(396,2079){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%
      \put(396,2352){\makebox(0,0)[r]{\strut{} 50}}%
      \put(528,220){\makebox(0,0){\strut{} 0}}%
      \put(1069,220){\makebox(0,0){\strut{} 5}}%
      \put(1610,220){\makebox(0,0){\strut{} 10}}%
      \put(2152,220){\makebox(0,0){\strut{} 15}}%
      \put(2693,220){\makebox(0,0){\strut{} 20}}%
      \put(3234,220){\makebox(0,0){\strut{} 25}}%
      \put(3775,220){\makebox(0,0){\strut{} 30}}%
      \put(127,1409){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[T]{[^{\circ}C]}$}}}%
      \put(2151,66){\makebox(0,0){\strut{}$\unit[t]{[minutes]}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4171,440){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(4171,826){\makebox(0,0)[r]{\strut{}-15}}%
      \csname LTb\endcsname%
      \put(4171,1213){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(4171,1599){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(4171,1985){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4171,2371){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(4303,220){\makebox(0,0){\strut{}-30}}%
      \csname LTb\endcsname%
      \put(4539,220){\makebox(0,0){\strut{}-20}}%
      \csname LTb\endcsname%
      \put(4775,220){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(5011,220){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(5247,220){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(5483,220){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(5719,220){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(5955,220){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(6191,220){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%
      \put(6427,220){\makebox(0,0){\strut{} 60}}%
      \put(3929,1409){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[\frac{\Delta f}{f}]{[ppm]}$}}}%
      \put(5365,66){\makebox(0,0){\strut{}$\unit[T]{[^{\circ}C]}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6824,440){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(6824,758){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(6824,1076){\makebox(0,0)[r]{\strut{}-3}}%
      \csname LTb\endcsname%
      \put(6824,1394){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(6824,1711){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(6824,2029){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(6824,2347){\makebox(0,0)[r]{\strut{} 1}}%
      \put(6956,220){\makebox(0,0){\strut{} 0}}%
      \put(7497,220){\makebox(0,0){\strut{} 5}}%
      \put(8038,220){\makebox(0,0){\strut{} 10}}%
      \put(8580,220){\makebox(0,0){\strut{} 15}}%
      \put(9121,220){\makebox(0,0){\strut{} 20}}%
      \put(9662,220){\makebox(0,0){\strut{} 25}}%
      \put(10203,220){\makebox(0,0){\strut{} 30}}%
      \put(6608,1409){\rotatebox{-270}{\makebox(0,0){\strut{}$\unit[\frac{\Delta f}{f}]{[ppm]}$}}}%
      \put(8579,66){\makebox(0,0){\strut{}$\unit[t]{[minutes]}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig1b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,2707){\makebox(0,0)[r]{\strut{} 0}}%
      \put(396,3164){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(396,3620){\makebox(0,0)[r]{\strut{} 1}}%
      \put(396,4077){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(396,4533){\makebox(0,0)[r]{\strut{} 2}}%
      \put(528,2487){\makebox(0,0){\strut{} 0}}%
      \put(1096,2487){\makebox(0,0){\strut{} 500}}%
      \put(1663,2487){\makebox(0,0){\strut{} 1000}}%
      \put(2231,2487){\makebox(0,0){\strut{} 1500}}%
      \put(2798,2487){\makebox(0,0){\strut{} 2000}}%
      \put(3366,2487){\makebox(0,0){\strut{} 2500}}%
      \put(-5,3620){\rotatebox{-270}{\makebox(0,0){\strut{}$p_{99.9}$ [$\mu s$]}}}%
      \put(2458,2844){\makebox(0,0)[l]{\strut{}G ($\tau=0.1$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2284,4332){\makebox(0,0)[r]{\strut{}\textit{K}}}%
      \csname LTb\endcsname%
      \put(2284,4112){\makebox(0,0)[r]{\strut{}$S_1$}}%
      \csname LTb\endcsname%
      \put(2284,3892){\makebox(0,0)[r]{\strut{}$S_2$}}%
      \csname LTb\endcsname%
      \put(2284,3672){\makebox(0,0)[r]{\strut{}$S_3$}}%
      \csname LTb\endcsname%
      \put(2284,3452){\makebox(0,0)[r]{\strut{}\textit{NN}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(396,897){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(396,1354){\makebox(0,0)[r]{\strut{} 1}}%
      \put(396,1810){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(396,2267){\makebox(0,0)[r]{\strut{} 2}}%
      \put(528,220){\makebox(0,0){\strut{} 0}}%
      \put(1001,220){\makebox(0,0){\strut{} 100}}%
      \put(1474,220){\makebox(0,0){\strut{} 200}}%
      \put(1947,220){\makebox(0,0){\strut{} 300}}%
      \put(2420,220){\makebox(0,0){\strut{} 400}}%
      \put(2893,220){\makebox(0,0){\strut{} 500}}%
      \put(3366,220){\makebox(0,0){\strut{} 600}}%
      \put(-5,1353){\rotatebox{-270}{\makebox(0,0){\strut{}$p_{99.9}$ [$\mu s$]}}}%
      \put(1947,66){\makebox(0,0){\strut{}K}}%
      \put(2467,577){\makebox(0,0)[l]{\strut{}G ($\tau=1.0$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3763,2707){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3763,2935){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3763,3164){\makebox(0,0)[r]{\strut{} 2}}%
      \put(3763,3392){\makebox(0,0)[r]{\strut{} 3}}%
      \put(3763,3620){\makebox(0,0)[r]{\strut{} 4}}%
      \put(3763,3848){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3763,4077){\makebox(0,0)[r]{\strut{} 6}}%
      \put(3763,4305){\makebox(0,0)[r]{\strut{} 7}}%
      \put(3763,4533){\makebox(0,0)[r]{\strut{} 8}}%
      \put(3895,2487){\makebox(0,0){\strut{} 0}}%
      \put(4463,2487){\makebox(0,0){\strut{} 100}}%
      \put(5030,2487){\makebox(0,0){\strut{} 200}}%
      \put(5598,2487){\makebox(0,0){\strut{} 300}}%
      \put(6165,2487){\makebox(0,0){\strut{} 400}}%
      \put(6733,2487){\makebox(0,0){\strut{} 500}}%
      \put(5484,2844){\makebox(0,0)[l]{\strut{}G+T ($\tau=0.1$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3763,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3763,668){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3763,897){\makebox(0,0)[r]{\strut{} 2}}%
      \put(3763,1125){\makebox(0,0)[r]{\strut{} 3}}%
      \put(3763,1354){\makebox(0,0)[r]{\strut{} 4}}%
      \put(3763,1582){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3763,1810){\makebox(0,0)[r]{\strut{} 6}}%
      \put(3763,2039){\makebox(0,0)[r]{\strut{} 7}}%
      \put(3763,2267){\makebox(0,0)[r]{\strut{} 8}}%
      \put(3895,220){\makebox(0,0){\strut{} 0}}%
      \put(4153,220){\makebox(0,0){\strut{} 6}}%
      \put(4411,220){\makebox(0,0){\strut{} 12}}%
      \put(4669,220){\makebox(0,0){\strut{} 18}}%
      \put(4927,220){\makebox(0,0){\strut{} 24}}%
      \put(5185,220){\makebox(0,0){\strut{} 30}}%
      \put(5443,220){\makebox(0,0){\strut{} 36}}%
      \put(5701,220){\makebox(0,0){\strut{} 42}}%
      \put(5959,220){\makebox(0,0){\strut{} 48}}%
      \put(6217,220){\makebox(0,0){\strut{} 54}}%
      \put(6475,220){\makebox(0,0){\strut{} 60}}%
      \put(6733,220){\makebox(0,0){\strut{} 66}}%
      \put(5314,66){\makebox(0,0){\strut{}K}}%
      \put(5443,577){\makebox(0,0)[l]{\strut{}G+T ($\tau=1.0$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7130,2707){\makebox(0,0)[r]{\strut{} 0}}%
      \put(7130,2935){\makebox(0,0)[r]{\strut{} 1}}%
      \put(7130,3164){\makebox(0,0)[r]{\strut{} 2}}%
      \put(7130,3392){\makebox(0,0)[r]{\strut{} 3}}%
      \put(7130,3620){\makebox(0,0)[r]{\strut{} 4}}%
      \put(7130,3848){\makebox(0,0)[r]{\strut{} 5}}%
      \put(7130,4077){\makebox(0,0)[r]{\strut{} 6}}%
      \put(7130,4305){\makebox(0,0)[r]{\strut{} 7}}%
      \put(7130,4533){\makebox(0,0)[r]{\strut{} 8}}%
      \put(7262,2487){\makebox(0,0){\strut{} 0}}%
      \put(7830,2487){\makebox(0,0){\strut{} 100}}%
      \put(8397,2487){\makebox(0,0){\strut{} 200}}%
      \put(8965,2487){\makebox(0,0){\strut{} 300}}%
      \put(9532,2487){\makebox(0,0){\strut{} 400}}%
      \put(10100,2487){\makebox(0,0){\strut{} 500}}%
      \put(8851,2844){\makebox(0,0)[l]{\strut{}G+T+$\tau$ ($\tau=0.1$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7130,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(7130,668){\makebox(0,0)[r]{\strut{} 1}}%
      \put(7130,897){\makebox(0,0)[r]{\strut{} 2}}%
      \put(7130,1125){\makebox(0,0)[r]{\strut{} 3}}%
      \put(7130,1354){\makebox(0,0)[r]{\strut{} 4}}%
      \put(7130,1582){\makebox(0,0)[r]{\strut{} 5}}%
      \put(7130,1810){\makebox(0,0)[r]{\strut{} 6}}%
      \put(7130,2039){\makebox(0,0)[r]{\strut{} 7}}%
      \put(7130,2267){\makebox(0,0)[r]{\strut{} 8}}%
      \put(7262,220){\makebox(0,0){\strut{} 0}}%
      \put(7520,220){\makebox(0,0){\strut{} 6}}%
      \put(7778,220){\makebox(0,0){\strut{} 12}}%
      \put(8036,220){\makebox(0,0){\strut{} 18}}%
      \put(8294,220){\makebox(0,0){\strut{} 24}}%
      \put(8552,220){\makebox(0,0){\strut{} 30}}%
      \put(8810,220){\makebox(0,0){\strut{} 36}}%
      \put(9068,220){\makebox(0,0){\strut{} 42}}%
      \put(9326,220){\makebox(0,0){\strut{} 48}}%
      \put(9584,220){\makebox(0,0){\strut{} 54}}%
      \put(9842,220){\makebox(0,0){\strut{} 60}}%
      \put(10100,220){\makebox(0,0){\strut{} 66}}%
      \put(8681,66){\makebox(0,0){\strut{}K}}%
      \put(8810,577){\makebox(0,0)[l]{\strut{}G+T+$\tau$ ($\tau=1.0$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(396,723){\makebox(0,0)[r]{\strut{} 2}}%
      \put(396,1006){\makebox(0,0)[r]{\strut{} 4}}%
      \put(396,1289){\makebox(0,0)[r]{\strut{} 6}}%
      \put(396,1573){\makebox(0,0)[r]{\strut{} 8}}%
      \put(396,1856){\makebox(0,0)[r]{\strut{} 10}}%
      \put(396,2139){\makebox(0,0)[r]{\strut{} 12}}%
      \put(396,2422){\makebox(0,0)[r]{\strut{} 14}}%
      \put(528,220){\makebox(0,0){\strut{} 0}}%
      \put(1096,220){\makebox(0,0){\strut{} 100}}%
      \put(1663,220){\makebox(0,0){\strut{} 200}}%
      \put(2231,220){\makebox(0,0){\strut{} 300}}%
      \put(2798,220){\makebox(0,0){\strut{} 400}}%
      \put(3366,220){\makebox(0,0){\strut{} 500}}%
      \put(101,1431){\rotatebox{-270}{\makebox(0,0){\strut{}$p_{99.9}$ [$\mu s$]}}}%
      \put(1947,66){\makebox(0,0){\strut{}K}}%
      \put(1947,2509){\makebox(0,0){\strut{}Plot a}}%
      \put(1663,511){\makebox(0,0)[l]{\strut{}Train: \textit{A}, \textit{B}, \textit{C} --- Test: \textit{D}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1177,2241){\makebox(0,0)[r]{\strut{}\textit{K}}}%
      \csname LTb\endcsname%
      \put(1177,2021){\makebox(0,0)[r]{\strut{}$S_1$}}%
      \csname LTb\endcsname%
      \put(1177,1801){\makebox(0,0)[r]{\strut{}$S_2$}}%
      \csname LTb\endcsname%
      \put(1177,1581){\makebox(0,0)[r]{\strut{}$S_3$}}%
      \csname LTb\endcsname%
      \put(1177,1361){\makebox(0,0)[r]{\strut{}\textit{NN}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3763,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3763,723){\makebox(0,0)[r]{\strut{} 2}}%
      \put(3763,1006){\makebox(0,0)[r]{\strut{} 4}}%
      \put(3763,1289){\makebox(0,0)[r]{\strut{} 6}}%
      \put(3763,1573){\makebox(0,0)[r]{\strut{} 8}}%
      \put(3763,1856){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3763,2139){\makebox(0,0)[r]{\strut{} 12}}%
      \put(3763,2422){\makebox(0,0)[r]{\strut{} 14}}%
      \put(3895,220){\makebox(0,0){\strut{} 0}}%
      \put(4463,220){\makebox(0,0){\strut{} 100}}%
      \put(5030,220){\makebox(0,0){\strut{} 200}}%
      \put(5598,220){\makebox(0,0){\strut{} 300}}%
      \put(6165,220){\makebox(0,0){\strut{} 400}}%
      \put(6733,220){\makebox(0,0){\strut{} 500}}%
      \put(5314,66){\makebox(0,0){\strut{}K}}%
      \put(5314,2509){\makebox(0,0){\strut{}Plot b}}%
      \put(5030,582){\makebox(0,0)[l]{\strut{}Train: \textit{A}, \textit{B}, \textit{C} --- Test: \textit{E}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7130,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(7130,723){\makebox(0,0)[r]{\strut{} 2}}%
      \put(7130,1006){\makebox(0,0)[r]{\strut{} 4}}%
      \put(7130,1289){\makebox(0,0)[r]{\strut{} 6}}%
      \put(7130,1573){\makebox(0,0)[r]{\strut{} 8}}%
      \put(7130,1856){\makebox(0,0)[r]{\strut{} 10}}%
      \put(7130,2139){\makebox(0,0)[r]{\strut{} 12}}%
      \put(7130,2422){\makebox(0,0)[r]{\strut{} 14}}%
      \put(7262,220){\makebox(0,0){\strut{} 0}}%
      \put(7830,220){\makebox(0,0){\strut{} 100}}%
      \put(8397,220){\makebox(0,0){\strut{} 200}}%
      \put(8965,220){\makebox(0,0){\strut{} 300}}%
      \put(9532,220){\makebox(0,0){\strut{} 400}}%
      \put(10100,220){\makebox(0,0){\strut{} 500}}%
      \put(8681,66){\makebox(0,0){\strut{}K}}%
      \put(8681,2509){\makebox(0,0){\strut{}Plot c}}%
      \put(8397,582){\makebox(0,0)[l]{\strut{}Train: \textit{F}, \textit{G}, \textit{H} --- Test: \textit{L}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig3b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,2154.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(396,669){\makebox(0,0)[r]{\strut{} 1}}%
      \put(396,899){\makebox(0,0)[r]{\strut{} 2}}%
      \put(396,1128){\makebox(0,0)[r]{\strut{} 3}}%
      \put(396,1357){\makebox(0,0)[r]{\strut{} 4}}%
      \put(396,1586){\makebox(0,0)[r]{\strut{} 5}}%
      \put(396,1816){\makebox(0,0)[r]{\strut{} 6}}%
      \put(396,2045){\makebox(0,0)[r]{\strut{} 7}}%
      \put(528,220){\makebox(0,0){\strut{} 0}}%
      \put(932,220){\makebox(0,0){\strut{} 100}}%
      \put(1337,220){\makebox(0,0){\strut{} 200}}%
      \put(1741,220){\makebox(0,0){\strut{} 300}}%
      \put(2146,220){\makebox(0,0){\strut{} 400}}%
      \put(2550,220){\makebox(0,0){\strut{} 500}}%
      \put(233,1242){\rotatebox{-270}{\makebox(0,0){\strut{}$p_{99.9}$ [$\mu s$]}}}%
      \put(1539,66){\makebox(0,0){\strut{}K}}%
      \put(1539,2132){\makebox(0,0){\strut{}Plot d}}%
      \put(1296,555){\makebox(0,0)[l]{\strut{}Neural Network (\textit{NN})}}%
      \put(2226,1013){\makebox(0,0)[l]{\strut{}A}}%
      \put(1337,807){\makebox(0,0)[l]{\strut{}B C D}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(886,1912){\makebox(0,0)[r]{\strut{}A}}%
      \csname LTb\endcsname%
      \put(886,1692){\makebox(0,0)[r]{\strut{}B}}%
      \csname LTb\endcsname%
      \put(886,1472){\makebox(0,0)[r]{\strut{}C}}%
      \csname LTb\endcsname%
      \put(886,1252){\makebox(0,0)[r]{\strut{}D}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2947,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2947,669){\makebox(0,0)[r]{\strut{} 1}}%
      \put(2947,899){\makebox(0,0)[r]{\strut{} 2}}%
      \put(2947,1128){\makebox(0,0)[r]{\strut{} 3}}%
      \put(2947,1357){\makebox(0,0)[r]{\strut{} 4}}%
      \put(2947,1586){\makebox(0,0)[r]{\strut{} 5}}%
      \put(2947,1816){\makebox(0,0)[r]{\strut{} 6}}%
      \put(2947,2045){\makebox(0,0)[r]{\strut{} 7}}%
      \put(3079,220){\makebox(0,0){\strut{} 0}}%
      \put(3483,220){\makebox(0,0){\strut{} 100}}%
      \put(3888,220){\makebox(0,0){\strut{} 200}}%
      \put(4292,220){\makebox(0,0){\strut{} 300}}%
      \put(4697,220){\makebox(0,0){\strut{} 400}}%
      \put(5101,220){\makebox(0,0){\strut{} 500}}%
      \put(4090,66){\makebox(0,0){\strut{}K}}%
      \put(4090,2132){\makebox(0,0){\strut{}Plot e}}%
      \put(3746,555){\makebox(0,0)[l]{\strut{}First Order Spline ($S_1$)}}%
      \put(3524,1976){\makebox(0,0)[l]{\strut{}A}}%
      \put(3807,1976){\makebox(0,0)[l]{\strut{}B}}%
      \put(4171,1976){\makebox(0,0)[l]{\strut{}D}}%
      \put(4494,1976){\makebox(0,0)[l]{\strut{}C}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5498,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5498,669){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5498,899){\makebox(0,0)[r]{\strut{} 2}}%
      \put(5498,1128){\makebox(0,0)[r]{\strut{} 3}}%
      \put(5498,1357){\makebox(0,0)[r]{\strut{} 4}}%
      \put(5498,1586){\makebox(0,0)[r]{\strut{} 5}}%
      \put(5498,1816){\makebox(0,0)[r]{\strut{} 6}}%
      \put(5498,2045){\makebox(0,0)[r]{\strut{} 7}}%
      \put(5630,220){\makebox(0,0){\strut{} 0}}%
      \put(6034,220){\makebox(0,0){\strut{} 100}}%
      \put(6439,220){\makebox(0,0){\strut{} 200}}%
      \put(6843,220){\makebox(0,0){\strut{} 300}}%
      \put(7248,220){\makebox(0,0){\strut{} 400}}%
      \put(7652,220){\makebox(0,0){\strut{} 500}}%
      \put(6641,66){\makebox(0,0){\strut{}K}}%
      \put(6641,2132){\makebox(0,0){\strut{}Plot f}}%
      \put(6156,555){\makebox(0,0)[l]{\strut{}Second Order Spline ($S_2$)}}%
      \put(6722,1976){\makebox(0,0)[l]{\strut{}A}}%
      \put(7328,1976){\makebox(0,0)[l]{\strut{}B}}%
      \put(7531,1770){\makebox(0,0)[l]{\strut{}D}}%
      \put(7531,1288){\makebox(0,0)[l]{\strut{}C}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8049,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(8049,669){\makebox(0,0)[r]{\strut{} 1}}%
      \put(8049,899){\makebox(0,0)[r]{\strut{} 2}}%
      \put(8049,1128){\makebox(0,0)[r]{\strut{} 3}}%
      \put(8049,1357){\makebox(0,0)[r]{\strut{} 4}}%
      \put(8049,1586){\makebox(0,0)[r]{\strut{} 5}}%
      \put(8049,1816){\makebox(0,0)[r]{\strut{} 6}}%
      \put(8049,2045){\makebox(0,0)[r]{\strut{} 7}}%
      \put(8181,220){\makebox(0,0){\strut{} 0}}%
      \put(8584,220){\makebox(0,0){\strut{} 100}}%
      \put(8987,220){\makebox(0,0){\strut{} 200}}%
      \put(9389,220){\makebox(0,0){\strut{} 300}}%
      \put(9792,220){\makebox(0,0){\strut{} 400}}%
      \put(10195,220){\makebox(0,0){\strut{} 500}}%
      \put(9192,66){\makebox(0,0){\strut{}K}}%
      \put(9192,2132){\makebox(0,0){\strut{}Plot g}}%
      \put(8785,555){\makebox(0,0)[l]{\strut{}Third Order Spline ($S_3$)}}%
      \put(9873,1976){\makebox(0,0)[l]{\strut{}A}}%
      \put(10074,1403){\makebox(0,0)[l]{\strut{}B}}%
      \put(10074,1105){\makebox(0,0)[l]{\strut{}D}}%
      \put(10074,876){\makebox(0,0)[l]{\strut{}C}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig4b}}%
    \gplfronttext
  \end{picture}%
\endgroup

